Certified Against Which Oracle? Execution Labels Set the Reported Risk of Conformal Abstention for Text-to-SQL

A conformal abstention certificate for text-to-SQL is only as truthful as the correctness labels it is calibrated on. The uncertainty pipelines that read confidence off execution consistency take those labels from the single database a benchmark ships, an oracle known to be lenient. We run a preregistered intervention on Spider-Realistic, swapping that database for the benchmark's distilled multi-instance test suite. Across four SQL-specialist checkpoints and two split schemes, the swap raises the certificate's held-out risk 2.73 to 10.23 points above the risk its own labels report. Neither oracle reports the risk experts assign. Under blinded labels from two SQL experts, a certificate calibrated at a nominal 0.10 carries 20.0 and 17.2 points of risk on two checkpoints. The stricter oracle errs in both directions: most of the answers it rejects are not judged wrong, and some of those it accepts are. An AI-assigned census of what it rejects finds a semantic error in a quarter to a third of them, depending on the population. It attributes most of the rest to underspecified questions, synthetic instances or suspected reference-query defects, a flag supported by a preregistered blinded expert audit. The oracle also decides how a confidence score is judged. Every execution-consistency score looks better under the labels of the oracle that built its clusters, in 16 of 16 combinations. Under expert labels, building such a score on suite clusters instead of shipped-database clusters raises its area under the ROC curve (AUROC) by 6.96 points on one checkpoint and 1.53 on the other. On the second, the expert interval excludes the 8.3 points the suite labels report. A certificate should be reported with both oracles, and an oracle-relative difference read as semantic risk only after the benchmark is audited. A consistency score should be evaluated under an oracle that did not build it.

==> figures/fig10_pipeline.tex <==
\definecolor{f2blue}{HTML}{1F6FB4}
\definecolor{f2blued}{HTML}{15436B}
\definecolor{f2orange}{HTML}{C2621C}
\definecolor{f2oranged}{HTML}{8E4610}

\begin{tikzpicture}[
  font=\footnotesize,
  panel/.style={draw=black!30, fill=black!3, rounded corners=2.5pt, line width=0.6pt},
  bpanel/.style={panel, draw=f2blue!85, fill=f2blue!5, line width=0.9pt},
  opanel/.style={panel, draw=f2orange!85, fill=f2orange!5, line width=0.9pt},
  flow/.style={draw=black!45, line width=0.7pt, -{Stealth[length=4.2pt,width=3.2pt]}},
  ttl/.style={font=\footnotesize\bfseries, anchor=north, align=center},
  sub/.style={font=\scriptsize, text=black!62, align=center, anchor=south,
              text width=2.7cm, inner sep=0pt},
  opt/.style={font=\scriptsize, anchor=north, inner sep=0pt},
  lbl/.style={font=\scriptsize, anchor=west, inner sep=0pt},
  cell/.style={draw=black!30, fill=white, rounded corners=2pt, line width=0.6pt,
               minimum width=2.30cm, minimum height=0.95cm, align=center, inner sep=2pt},
  keycell/.style={cell, draw=f2blue, fill=f2blue!8, line width=0.9pt},
  hdr/.style={font=\scriptsize\bfseries, text=f2blued},
  chip/.style={draw=black!35, fill=black!5, rounded corners=1.5pt, line width=0.5pt,
               minimum width=1.02cm, minimum height=0.32cm, inner sep=0pt,
               font=\fontsize{6}{7}\selectfont},
  bchip/.style={chip, draw=f2blue!75, fill=f2blue!7},
  ochip/.style={chip, draw=f2orange, fill=f2orange!12, line width=0.8pt},
  tny/.style={font=\fontsize{6}{7}\selectfont, text=black!55},
  badge/.style={circle, fill=#1, text=white, font=\fontsize{6}{7}\selectfont\bfseries,
                inner sep=0pt, minimum size=3.1mm},
  badge/.default=black!45,
]
\hyphenpenalty=10000\exhyphenpenalty=10000\relax
\useasboundingbox (0,-7.28) rectangle (16.46,0.17);

\newcommand{\dbcyl}[3]{%
  \begin{scope}[shift={({#1},{#2})}, line width=0.45pt]
    \fill[white] (-0.145,-0.105) rectangle (0.145,0.105);
    \fill[#3!12] (-0.145,-0.105) rectangle (0.145,0.105);
    \draw[#3] (-0.145,-0.105) arc (180:360:0.145 and 0.05);
    \draw[#3] (-0.145,0.105) -- (-0.145,-0.105);
    \draw[#3] (0.145,0.105) -- (0.145,-0.105);
    \draw[#3!55] (-0.145,0.0) arc (180:360:0.145 and 0.05);
    \draw[#3, fill=#3!22] (0,0.105) ellipse (0.145 and 0.05);
  \end{scope}}
\newcommand{\dbstack}[3]{%
  \dbcyl{#1-0.15}{#2+0.10}{#3}\dbcyl{#1-0.075}{#2+0.05}{#3}\dbcyl{#1}{#2}{#3}}
\newcommand{\auditicon}[3]{%
  \begin{scope}[shift={({#1},{#2})}, line width=0.45pt]
    \draw[#3, fill=white, rounded corners=0.7pt] (-0.12,-0.17) rectangle (0.12,0.17);
    \draw[#3!40] (-0.06,0.08) -- (0.06,0.08);
    \draw[#3!40] (-0.06,0.015) -- (0.06,0.015);
    \draw[#3, line width=0.75pt, line cap=round, line join=round]
      (-0.07,-0.075) -- (-0.02,-0.125) -- (0.075,-0.02);
  \end{scope}}
\newcommand{\dotcols}[5]{%
  \foreach \cc in {#3,...,#4}{\foreach \rr in {1,...,5}{
    \fill[#5] ({#1+0.165*(\cc-1)},{#2-0.15*(\rr-1)}) circle (0.046);}}}
\newcommand{\lasso}[5]{%
  \draw[#5, line width=0.5pt, rounded corners=1.1pt, fill=#5, fill opacity=0.07]
    ({#1+0.165*(#3-1)-0.062},{#2+0.075}) rectangle ({#1+0.165*(#4-1)+0.062},{#2-0.675});}
\newcommand{\switchbar}[4]{%
  \draw[#2!45, line width=0.5pt] ({#1-1.45},-2.40) -- ({#1+1.45},-2.40);
  \draw[#2!45, line width=0.5pt] ({#1},-2.40) -- ({#1},-2.58);
  \draw[#2!45, line width=0.5pt] ({#1},-2.82) -- ({#1},-3.20);
  \node[font=\fontsize{6}{7}\selectfont\itshape, text=black!50, inner sep=0pt] at ({#1},-2.70) {or};
  \node[opt] at ({#1-0.725},-2.92) {#3};
  \node[opt] at ({#1+0.725},-2.92) {#4};}

\node[panel,  anchor=north, minimum width=2.9cm, minimum height=2.40cm] (p1) at (1.61,0) {};
\node[bpanel, anchor=north, minimum width=2.9cm, minimum height=3.20cm] (p2) at (4.96,0) {};
\node[panel,  anchor=north, minimum width=2.9cm, minimum height=2.40cm] (p3) at (8.31,0) {};
\node[bpanel, anchor=north, minimum width=2.9cm, minimum height=3.20cm] (p4) at (11.66,0) {};
\node[opanel, anchor=north, minimum width=2.9cm, minimum height=3.20cm] (p5) at (15.01,0) {};

\draw[flow] (3.12,-1.70) -- (3.45,-1.70);
\draw[flow] (6.47,-1.70) -- (6.80,-1.70);
\draw[flow] (9.82,-1.70) -- (10.15,-1.70);
\draw[flow] (13.17,-1.70) -- (13.50,-1.70);

\node[badge]          at (p1.north west) {1};
\node[badge=f2blue]   at (p2.north west) {2};
\node[badge]          at (p3.north west) {3};
\node[badge=f2blue]   at (p4.north west) {4};
\node[badge=f2orange] at (p5.north west) {5};

\node[ttl]                 at (1.61,-0.08)  {Candidate pool};
\node[ttl, text=f2blued]   at (4.96,-0.08)  {Partition oracle};
\node[ttl]                 at (8.31,-0.08)  {Answer rule};
\node[ttl, text=f2blued]   at (11.66,-0.08) {Calibration oracle};
\node[ttl, text=f2oranged] at (15.01,-0.08) {Evaluation yardstick};

\node[sub] at (1.61,-0.98)  {50 SQL per question,\\sampled once};
\node[sub] at (4.96,-0.98)  {execution-equivalence\\classes};
\node[sub] at (8.31,-0.98)  {largest class;\\its mass is the score};
\node[sub] at (11.66,-0.98) {conformal risk control,\\threshold at $\alpha=0.10$};
\node[sub] at (15.01,-0.98) {marginal held-out risk};

\dotcols{0.8675}{-1.36}{1}{10}{black!42}

\lasso{4.2175}{-1.36}{1}{4}{f2blue}
\lasso{4.2175}{-1.36}{5}{7}{black!45}
\lasso{4.2175}{-1.36}{8}{9}{black!45}
\lasso{4.2175}{-1.36}{10}{10}{black!45}
\dotcols{4.2175}{-1.36}{1}{4}{f2blue!85}
\dotcols{4.2175}{-1.36}{5}{10}{black!45}

\dotcols{7.5675}{-1.36}{1}{4}{f2blue!85}
\dotcols{7.5675}{-1.36}{5}{10}{black!25}
\draw[black!40, line width=0.5pt, rounded corners=1pt] (7.5215,-2.26) rectangle (9.0985,-2.10);
\fill[f2blue!75] (7.5295,-2.252) rectangle (8.145,-2.108);
\node[tny, anchor=west] at (9.18,-2.18) {$s(q)$};

\fill[f2blue!8] (11.70,-1.90) rectangle (12.66,-1.50);
\draw[black!45, line width=0.5pt, -{Stealth[length=3pt,width=2.4pt]}]
  (10.70,-1.94) -- (12.70,-1.94);
\foreach \x/\y/\ok in {10.84/-1.62/0, 10.98/-1.76/0, 11.12/-1.62/1, 11.26/-1.76/0,
                        11.40/-1.62/0, 11.54/-1.76/1, 11.86/-1.62/1, 12.00/-1.76/1,
                        12.14/-1.62/1, 12.28/-1.76/0, 12.42/-1.62/1, 12.56/-1.76/1}{
  \ifnum\ok=1 \fill[f2blue!85] (\x,\y) circle (0.05);
  \else \draw[f2orange, line width=0.55pt, fill=white] (\x,\y) circle (0.05);\fi}
\draw[black!60, dashed, dash pattern=on 1.2pt off 1pt, line width=0.6pt]
  (11.70,-2.02) -- (11.70,-1.42);
\node[tny, text=black!70] at (11.70,-1.26) {$\hat\lambda$};
\node[tny, anchor=base] at (11.14,-2.16) {abstain};
\node[tny, anchor=base] at (12.26,-2.16) {answer};

\draw[black!45, line width=0.5pt] (14.44,-1.93) -- (15.66,-1.93);
\draw[black!45, line width=0.5pt] (14.44,-1.93) -- (14.44,-1.29);
\foreach \y in {-1.80,-1.66} \draw[black!35, line width=0.4pt] (14.44,\y) -- (14.53,\y);
\fill[f2orange!55] (14.82,-1.93) rectangle (15.22,-1.49);
\draw[f2orange, line width=0.6pt] (14.82,-1.93) rectangle (15.22,-1.49);
\draw[black!60, dashed, dash pattern=on 1.2pt off 1pt, line width=0.6pt]
  (14.44,-1.55) -- (15.52,-1.55);
\node[tny, text=black!70, anchor=west] at (15.56,-1.55) {$\alpha$};
\node[tny, anchor=north] at (15.02,-1.98) {risk};

\switchbar{4.96}{f2blue}{shipped db}{suite}
\switchbar{11.66}{f2blue}{shipped db}{suite}
\switchbar{15.01}{f2orange}{suite oracle}{audit labels}
\dbcyl{4.235}{-2.65}{f2blue}     \dbstack{5.72}{-2.70}{f2blue}
\dbcyl{10.935}{-2.65}{f2blue}    \dbstack{12.42}{-2.70}{f2blue}
\dbstack{14.32}{-2.70}{f2orange} \auditicon{15.735}{-2.65}{f2orange}

\draw[f2blue!70, line width=0.7pt] (4.96,-3.20) -- (4.96,-3.42);
\draw[f2blue!70, line width=0.7pt] (11.66,-3.20) -- (11.66,-3.42) -- (4.96,-3.42);
\fill[f2blue!70] (4.96,-3.42) circle (0.047);
\draw[f2blue!70, line width=0.7pt, -{Stealth[length=3.6pt,width=2.9pt]}]
  (4.96,-3.42) -- (4.96,-3.575);
\draw[f2orange!85, line width=0.7pt, -{Stealth[length=3.6pt,width=2.9pt]}]
  (15.01,-3.20) -- (15.01,-4.095);

\begin{scope}[shift={(0,-0.26)}]
\node[draw=f2blue!50, fill=f2blue!3, rounded corners=2.5pt, line width=0.7pt,
      anchor=north west, minimum width=7.56cm, minimum height=3.60cm, inner sep=0pt]
      at (0.16,-3.34) {};

\node[font=\footnotesize\bfseries, text=f2blued, anchor=west] (lh1) at (0.45,-3.58)
  {The four cells: stage};
\node[badge=f2blue] (lh2) at ($(lh1.east)+(0.255,0)$) {2};
\node[font=\footnotesize\bfseries, text=f2blued, anchor=west] (lh3)
  at ($(lh2.east)+(0.10,0)$) {crossed with stage};
\node[badge=f2blue] (lh4) at ($(lh3.east)+(0.255,0)$) {4};

\draw[f2blue!30, line width=0.4pt] (0.45,-3.78) -- (7.43,-3.78);

\begin{scope}[xshift=-0.37cm]
\node[hdr] (ph) at (1.86,-3.98) {Partition oracle};
\node[hdr] (ch) at (5.21,-3.98) {Calibration oracle};

\dbcyl{3.445}{-4.40}{f2blue}   \node[lbl] at (3.65,-4.40) {shipped db};
\dbstack{6.24}{-4.44}{f2blue}  \node[lbl] at (6.45,-4.40) {suite};
\dbcyl{1.34}{-5.14}{f2blue}    \node[lbl] at (1.55,-5.14) {shipped db};
\dbstack{1.34}{-6.28}{f2blue}  \node[lbl] at (1.55,-6.24) {suite};

\node[keycell] (cA) at (4.00,-5.14)
  {{\small\bfseries A}\\{\scriptsize\color{black!65}current practice}};
\node[cell]    (cB) at (6.42,-5.14)
  {{\small\bfseries\color{black!70}B}\\{\scriptsize\color{black!55}labels only}};
\node[cell]    (cC) at (4.00,-6.24)
  {{\small\bfseries\color{black!70}C}\\{\scriptsize\color{black!55}partition only}};
\node[keycell] (cD) at (6.42,-6.24)
  {{\small\bfseries D}\\{\scriptsize\color{black!65}fully multi-instance}};
\end{scope}

\begin{scope}[shift={(0,-0.52)}]
\node[draw=f2orange!70, fill=f2orange!4, rounded corners=2.5pt, line width=0.7pt,
      anchor=north west, minimum width=8.36cm, minimum height=3.08cm, inner sep=0pt]
      at (8.10,-3.34) {};

\node[font=\footnotesize\bfseries, text=f2oranged, anchor=west] (nh1) at (8.39,-3.58)
  {Relabelling moves stage};
\node[badge=f2orange] (nh2) at ($(nh1.east)+(0.255,0)$) {5};
\node[font=\footnotesize\bfseries, text=f2oranged, anchor=west]
  at ($(nh2.east)+(0.10,0)$) {only};

\draw[f2orange!30, line width=0.4pt] (8.39,-3.78) -- (16.17,-3.78);
\node[chip]  (mc0) at (8.90,-4.20)  {pool};
\node[bchip] (mc1) at (10.10,-4.20) {partition};
\node[chip]  (mc2) at (11.30,-4.20) {answer};
\node[bchip] (mc3) at (12.50,-4.20) {threshold};
\node[ochip] (mc4) at (13.70,-4.20) {yardstick};
\foreach \i in {0,...,3}{\draw[black!40, line width=0.5pt,
  -{Stealth[length=2.6pt,width=2.1pt]}] ({9.42+1.20*\i},-4.20) -- ({9.58+1.20*\i},-4.20);}
\draw[black!40, line width=0.5pt]
  (8.39,-4.44) -- (8.39,-4.54) -- (13.01,-4.54) -- (13.01,-4.44);
\node[tny, anchor=north] at (10.70,-4.56) {unchanged: the run produced these};
\draw[f2orange, line width=0.7pt, -{Stealth[length=3.6pt,width=2.8pt]}]
  (14.26,-4.20) -- (14.62,-4.20);
\auditicon{14.86}{-4.20}{f2orange}
\node[lbl, text=f2oranged] at (15.05,-4.20) {audit labels};

\node[font=\scriptsize, text=black!72, anchor=north west, text width=7.86cm, align=left]
  at (8.39,-4.94)
  {The audit ladder of \cref{sec:reshapes} replaces only the labels that judge a held-out
   answer. The partition, the calibrated threshold, the set of questions each cell answers
   and the SQL it returns are the ones the run produced, so answer rates are identical
   across conventions.};
\end{scope}

\end{scope}

\end{tikzpicture}

